A GIANO-TNG high resolution IR spectrum of the airglow emission

A flux-calibrated high resolution spectrum of the airglow emission is a practical lambda-calibration reference for astronomical spectral observations. It is also useful for constraining the molecular parameters of the OH molecule and the physical conditions in the upper mesosphere. methods: We use the data collected during the first technical commissioning of the GIANO spectrograph at the Telescopio Nazionale Galileo (TNG). The high resolution (R~50,000) spectrum simultaneously covers the 0.95-2.4 micron wavelength range. Relative flux calibration is achieved by the simultaneous observation of spectrophotometric standard star. results: We derive a list of improved positions and intensities of OH infrared lines. The list includes Lambda-split doublets many of which are spectrally resolved. Compared to previous works, the new results correct errors in the wavelengths of the Q-branch transitions. The relative fluxes of OH lines from different vibrational bands show remarkable deviations from theoretical predictions: the Deltav=3,4 lines are a factor of 2 and 4 brighter than expected. We also find evidence of a significant fraction (1-4%) of OH molecules with ``non-thermal'' population of high-J levels. Finally we list wavelengths and fluxes of 153 lines not attributable to OH. Most of these can be associated to O2, while 37 lines in the H band are not identified. The O2 and unidentified lines in the H band account for ~5% of the total airglow flux in this band.

==> (inline-0) <==
\begin{longtable}{|r|r|r||r|r|r||r|r|rr|}
\caption{\label{table_oh_1} OH line wavelengths and relative photon fluxes}\\
\hline\hline                                                                    
 $\lambda_{vac}$ (\AA)\hfil &Iden\ \ \ \ \ \ \ \ & I\tablefootmark{1}\hfil &             
 $\lambda_{vac}$ (\AA)\hfil &Iden\ \ \ \ \ \ \ \ & I\tablefootmark{1}\hfil &             
 $\lambda_{vac}$ (\AA)\hfil &Iden\ \ \ \ \ \ \ \ & I\tablefootmark{1}\hfil \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline                                                                    
 $\lambda_{vac}$ (\AA)\hfil &Iden\ \ \ \ \ \ \ \ & I\tablefootmark{1}\hfil &             
 $\lambda_{vac}$ (\AA)\hfil &Iden\ \ \ \ \ \ \ \ & I\tablefootmark{1}\hfil &             
 $\lambda_{vac}$ (\AA)\hfil &Iden\ \ \ \ \ \ \ \ & I\tablefootmark{1}\hfil \\
\hline
\endhead
\hline                                                                          
\endfoot
   9722.546 &[3-0]R1e(1.5)  &          &
   9740.794 &[3-0]R2e(0.5)  &          &
   9851.125 &[3-0]P2e(1.5)  &          &
\\ 
   9722.448 &[3-0]R1f(1.5)  &   18$^c$ &                                        
   9740.726 &[3-0]R2f(0.5)  &    9$^c$ &                                        
   9851.245 &[3-0]P2f(1.5)  &   16$^b$ &                                        
\\ \hline 
   9874.767 &[3-0]P1e(2.5)  &          &
   9897.437 &[3-0]P2e(2.5)  &          &
   9917.249 &[3-0]P1e(3.5)  &          &
\\ 
   9874.921 &[3-0]P1f(2.5)  &   38$^a$ &                                        
   9897.479 &[3-0]P2f(2.5)  &   11$^c$ &                                        
   9917.533 &[3-0]P1f(3.5)  &   41$^a$ &                                        
\\ \hline 
   9948.022 &[3-0]P2e(3.5)  &          &
   9959.328 &[9-5]R1e(1.5)  &          &
   9964.447 &[3-0]P1e(4.5)  &          &
\\ 
   9947.957 &[3-0]P2f(3.5)  &   11$^c$ &                                        
   9959.286 &[9-5]R1f(1.5)  &   21$^b$ &                                        
   9964.877 &[3-0]P1f(4.5)  &   23$^a$ &                                        
\\ \hline 
   9975.087 &[9-5]R2e(0.5)  &          &
  10002.832 &[3-0]P2e(4.5)  &          &
  10015.583 &[9-5]Q1e(1.5)  &          &
\\ 
   9975.079 &[9-5]R2f(0.5)  &    6$^c$ &                                        
  10002.642 &[3-0]P2f(4.5)  &   10$^c$ &                                        
  10015.527 &[9-5]Q1f(1.5)  &   44$^a$ &                                        
\\ \hline 
  10063.407 &[9-5]P2e(1.5)  &          &
  10085.175 &[9-5]P1e(2.5)  &          &
  10106.324 &[9-5]P2e(2.5)  &          &
\\ 
  10063.538 &[9-5]P2f(1.5)  &   14$^b$ &                                        
  10085.288 &[9-5]P1f(2.5)  &   38$^a$ &                                        
  10106.425 &[9-5]P2f(2.5)  &   14$^b$ &                                        
\\ \hline 
  10126.670 &[9-5]P1e(3.5)  &          &
  10174.990 &[4-1]R1e(3.5)  &          &
  10183.784 &[4-1]R2e(2.5)  &          &
\\ 
  10126.898 &[9-5]P1f(3.5)  &   51$^a$ &                                        
  10174.806 &[4-1]R1f(3.5)  &   19$^c$ &                                        
  10183.868 &[4-1]R2f(2.5)  &    9$^c$ &                                        
\\ \hline 
  10192.575 &[4-1]R1e(2.5)  &          &
  10205.839 &[4-1]R2e(1.5)  &          &
  10211.608 &[9-5]P2e(4.5)  &          &
\\ 
  10192.425 &[4-1]R1f(2.5)  &   31$^a$ &                                        
  10205.849 &[4-1]R2f(1.5)  &   12$^b$ &                                        
  10211.545 &[9-5]P2f(4.5)  &   12$^b$ &                                        
\\ \hline 
  10213.900 &[4-1]R1e(1.5)  &          &
  10228.311 &[9-5]P1e(5.5)  &          &
  10233.499 &[4-1]R2e(0.5)  &          &
\\ 
  10213.802 &[4-1]R1f(1.5)  &   41$^a$ &                                        
  10228.862 &[9-5]P1f(5.5)  &   12$^b$ &                                        
  10233.428 &[4-1]R2f(0.5)  &   12$^b$ &                                        
\\ \hline 
  10289.505 &[4-1]Q1e(1.5)  &          &
  10299.021 &[4-1]Q1e(2.5)  &          &
  10350.063 &[4-1]P2e(1.5)  &          &
\\ 
  10289.409 &[4-1]Q1f(1.5)  &  110$^a$ &                                        
  10298.670 &[4-1]Q1f(2.5)  &   37$^a$ &                                        
  10350.193 &[4-1]P2f(1.5)  &   23$^a$ &                                        
\\ \hline 
  10375.641 &[4-1]P1e(2.5)  &          &
  10399.361 &[4-1]P2e(2.5)  &          &
  10421.071 &[4-1]P1e(3.5)  &          &
\\ 
  10375.799 &[4-1]P1f(2.5)  &   86$^a$ &                                        
  10399.413 &[4-1]P2f(2.5)  &   32$^a$ &                                        
  10421.366 &[4-1]P1f(3.5)  &   92$^a$ &                                        
\\ \hline 
  10453.395 &[4-1]P2e(3.5)  &          &
  10471.604 &[4-1]P1e(4.5)  &          &
  10512.107 &[4-1]P2e(4.5)  &          &
\\ 
  10453.335 &[4-1]P2f(3.5)  &   21$^b$ &                                        
  10472.056 &[4-1]P1f(4.5)  &   57$^a$ &                                        
  10511.916 &[4-1]P2f(4.5)  &   11$^b$ &                                        
\\ \hline 
  10527.345 &[4-1]P1e(5.5)  &          &
  10700.140 &[5-2]R1e(4.5)  &          &
  10713.770 &[5-2]R1e(3.5)  &          &
\\ 
  10527.969 &[4-1]P1f(5.5)  &   29$^a$ &                                        
  10699.948 &[5-2]R1f(4.5)  &    7$^c$ &                                        
  10713.589 &[5-2]R1f(3.5)  &   22$^a$ &                                        
\\ \hline 
  10723.304 &[5-2]R2e(2.5)  &          &
  10731.788 &[5-2]R1e(2.5)  &          &
  10746.145 &[5-2]R2e(1.5)  &          &
\\ 
  10723.396 &[5-2]R2f(2.5)  &   10$^b$ &                                        
  10731.640 &[5-2]R1f(2.5)  &   45$^a$ &                                        
  10746.159 &[5-2]R2f(1.5)  &   16$^a$ &                                        
\\ \hline 
  10753.969 &[5-2]R1e(1.5)  &          &
  10775.094 &[5-2]R2e(0.5)  &          &
  10832.411 &[5-2]Q2e(0.5)  &          &
\\ 
  10753.871 &[5-2]R1f(1.5)  &   56$^a$ &                                        
  10775.024 &[5-2]R2f(0.5)  &   12$^b$ &                                        
  10832.103 &[5-2]Q2f(0.5)  &   15$^b$ &                                        
\\ \hline 
  10834.338 &[5-2]Q1e(1.5)  &          &
  10844.871 &[5-2]Q1e(2.5)  &          &
  10860.033 &[5-2]Q1e(3.5)  &          &
\\ 
  10834.241 &[5-2]Q1f(1.5)  &  161$^b$ &                                        
  10844.514 &[5-2]Q1f(2.5)  &   56$^a$ &                                        
  10859.222 &[5-2]Q1f(3.5)  &   15$^a$ &                                        
\\ \hline 
  10898.609 &[5-2]P2e(1.5)  &          &
  10926.348 &[5-2]P1e(2.5)  &          &
  10951.316 &[5-2]P2e(2.5)  &          &
\\ 
  10898.751 &[5-2]P2f(1.5)  &   31$^b$ &                                        
  10926.511 &[5-2]P1f(2.5)  &  115$^a$ &                                        
  10951.381 &[5-2]P2f(2.5)  &   39$^a$ &                                        
\\ \hline 
  10975.177 &[5-2]P1e(3.5)  &          &
  11009.318 &[5-2]P2e(3.5)  &          &
  11029.577 &[5-2]P1e(4.5)  &          &
\\ 
  10975.484 &[5-2]P1f(3.5)  &  120$^b$ &                                        
  11009.269 &[5-2]P2f(3.5)  &   26$^b$ &                                        
  11030.053 &[5-2]P1f(4.5)  &   72$^b$ &                                        
\\ \hline 
  11072.551 &[5-2]P2e(4.5)  &          &
  11089.688 &[5-2]P1e(5.5)  &          &
  11312.937 &[6-3]R1e(3.5)  &          &
\\ 
  11072.363 &[5-2]P2f(4.5)  &   12$^b$ &                                        
  11090.349 &[5-2]P1f(5.5)  &   33$^a$ &                                        
  11312.764 &[6-3]R1f(3.5)  &   26$^c$ &                                        
\\ \hline 
  11323.318 &[6-3]R2e(2.5)  &          &
  11331.266 &[6-3]R1e(2.5)  &          &
  11439.989 &[6-3]Q1e(1.5)  &          &
\\ 
  11323.415 &[6-3]R2f(2.5)  &   14$^c$ &                                        
  11331.121 &[6-3]R1f(2.5)  &   42$^c$ &                                        
  11439.891 &[6-3]Q1f(1.5)  &  124$^b$ &                                        
\\ \hline 
  11451.787 &[6-3]Q1e(2.5)  &          &
  11538.706 &[6-3]P1e(2.5)  &          &
  11591.523 &[6-3]P1e(3.5)  &          &
\\ 
  11451.422 &[6-3]Q1f(2.5)  &   39$^b$ &                                        
  11538.876 &[6-3]P1f(2.5)  &   93$^c$ &                                        
  11591.847 &[6-3]P1f(3.5)  &   91$^b$ &                                        
\\ \hline 
  11627.867 &[6-3]P2e(3.5)  &          &
  11650.492 &[6-3]P1e(4.5)  &          &
  11696.442 &[6-3]P2e(4.5)  &          &
\\ 
  11627.826 &[6-3]P2f(3.5)  &   32$^b$ &                                        
  11651.000 &[6-3]P1f(4.5)  &   61$^c$ &                                        
  11696.254 &[6-3]P2f(4.5)  &   18$^b$ &                                        
\\ \hline 
  11715.795 &[6-3]P1e(5.5)  &          &
  11771.004 &[6-3]P2e(5.5)  &          &
  11787.563 &[6-3]P1e(6.5)  &          &
\\ 
  11716.506 &[6-3]P1f(5.5)  &   36$^a$ &                                        
  11770.650 &[6-3]P2f(5.5)  &    6$^c$ &                                        
  11788.495 &[6-3]P1f(6.5)  &   14$^b$ &                                        
\\ \hline 
  11983.237 &[7-4]R2e(3.5)  &          &
  11988.729 &[7-4]R1e(3.5)  &          &
  12000.086 &[7-4]R2e(2.5)  &          &
\\ 
  11983.411 &[7-4]R2f(3.5)  &    5$^a$ &                                        
  11988.565 &[7-4]R1f(3.5)  &   26$^b$ &                                        
  12000.197 &[7-4]R2f(2.5)  &   14$^a$ &                                        
\\ \hline 
  12007.149 &[7-4]R1e(2.5)  &          &
  12024.233 &[7-4]R2e(1.5)  &          &
  12030.932 &[7-4]R1e(1.5)  &          &
\\ 
  12007.008 &[7-4]R1f(2.5)  &   56$^a$ &                                        
  12024.259 &[7-4]R2f(1.5)  &   21$^a$ &                                        
  12030.837 &[7-4]R1f(1.5)  &   62$^b$ &                                        
\\ \hline 
  12055.912 &[7-4]R2e(0.5)  &          &
  12120.556 &[7-4]Q2e(0.5)  &          &
  12122.690 &[7-4]Q1e(1.5)  &          &
\\ 
  12055.843 &[7-4]R2f(0.5)  &   22$^a$ &                                        
  12120.218 &[7-4]Q2f(0.5)  &   12$^a$ &                                        
  12122.591 &[7-4]Q1f(1.5)  &  166$^a$ &                                        
\\ \hline 
  12136.107 &[7-4]Q1e(2.5)  &          &
  12155.358 &[7-4]Q1e(3.5)  &          &
  12196.299 &[7-4]P2e(1.5)  &          &
\\ 
  12135.738 &[7-4]Q1f(2.5)  &   62$^a$ &                                        
  12154.512 &[7-4]Q1f(3.5)  &   13$^b$ &                                        
  12196.471 &[7-4]P2f(1.5)  &   37$^a$ &                                        
\\ \hline 
  12229.206 &[7-4]P1e(2.5)  &          &
  12257.680 &[7-4]P2e(2.5)  &          &
  12286.820 &[7-4]P1e(3.5)  &          &
\\ 
  12229.381 &[7-4]P1f(2.5)  &  142$^a$ &                                        
  12257.777 &[7-4]P2f(2.5)  &   53$^a$ &                                        
  12287.159 &[7-4]P1f(3.5)  &  157$^a$ &                                        
\\ \hline 
  12325.925 &[7-4]P2e(3.5)  &          &
  12351.329 &[7-4]P1e(4.5)  &          &
  12400.967 &[7-4]P2e(4.5)  &          &
\\ 
  12325.901 &[7-4]P2f(3.5)  &   41$^a$ &                                        
  12351.866 &[7-4]P1f(4.5)  &  102$^a$ &                                        
  12400.789 &[7-4]P2f(4.5)  &   24$^a$ &                                        
\\ \hline
  12422.967 &[7-4]P1e(5.5)  &          &
  12482.885 &[7-4]P2e(5.5)  &          &
  12501.915 &[7-4]P1e(6.5)  &          &
\\ 
  12423.727 &[7-4]P1f(5.5)  &   52$^a$ &                                        
  12482.530 &[7-4]P2f(5.5)  &   13$^a$ &                                        
  12502.919 &[7-4]P1f(6.5)  &   19$^a$ &                                        
\\ \hline 
  12571.855 &[7-4]P2e(6.5)  &          &
  12588.345 &[7-4]P1e(7.5)  &          &
  12748.001 &[8-5]R1e(5.5)  &          &
\\ 
  12571.304 &[7-4]P2f(6.5)  &    5$^a$ &                                        
  12589.613 &[7-4]P1f(7.5)  &    8$^a$ &                                        
  12747.917 &[8-5]R1f(5.5)  &   11$^a$ &                                        
\\ \hline 
  12752.864 &[8-5]R1e(4.5)  &          &
  12760.892 &[8-5]R2e(3.5)  &          &
  12764.492 &[8-5]R1e(3.5)  &          &
\\ 
  12752.732 &[8-5]R1f(4.5)  &   31$^a$ &                                        
  12761.093 &[8-5]R2f(3.5)  &   10$^a$ &                                        
  12764.343 &[8-5]R1f(3.5)  &  179$^c$ &                                        
\\ \hline 
  12777.032 &[8-5]R2e(2.5)  &          &
  12782.634 &[8-5]R1e(2.5)  &          &
  12801.522 &[8-5]R2e(1.5)  &          &
\\ 
  12777.167 &[8-5]R2f(2.5)  &   22$^a$ &                                        
  12782.500 &[8-5]R1f(2.5)  &  165$^c$ &                                        
  12801.565 &[8-5]R2f(1.5)  &   31$^a$ &                                        
\\ \hline 
  12807.030 &[8-5]R1e(1.5)  &          &
  12834.593 &[8-5]R2e(0.5)  &          &
  12903.707 &[8-5]Q2e(0.5)  &          &
\\ 
  12806.937 &[8-5]R1f(1.5)  &  120$^c$ &                                        
  12834.535 &[8-5]R2f(0.5)  &   34$^a$ &                                        
  12903.358 &[8-5]Q2f(0.5)  &   23$^a$ &                                        
\\ \hline 
  12905.761 &[8-5]Q1e(1.5)  &          &
  12921.319 &[8-5]Q1e(2.5)  &          &
  12943.607 &[8-5]Q1e(3.5)  &          &
\\ 
  12905.661 &[8-5]Q1f(1.5)  &  256$^a$ &                                        
  12920.945 &[8-5]Q1f(2.5)  &   77$^a$ &                                        
  12942.746 &[8-5]Q1f(3.5)  &   26$^a$ &                                        
\\ \hline 
  12985.550 &[8-5]P2e(1.5)  &          &
  13021.544 &[8-5]P1e(2.5)  &          &
  13052.678 &[8-5]P2e(2.5)  &          &
\\ 
  12985.742 &[8-5]P2f(1.5)  &   53$^a$ &                                        
  13021.726 &[8-5]P1f(2.5)  &  188$^a$ &                                        
  13052.801 &[8-5]P2f(2.5)  &   71$^a$ &                                        
\\ \hline 
  13085.086 &[8-5]P1e(3.5)  &          &
  13127.821 &[8-5]P2e(3.5)  &          &
  13156.506 &[8-5]P1e(4.5)  &          &
\\ 
  13085.443 &[8-5]P1f(3.5)  &  206$^a$ &                                        
  13127.823 &[8-5]P2f(3.5)  &   59$^b$ &                                        
  13157.079 &[8-5]P1f(4.5)  &   64$^b$ &                                        
\\ \hline 
  13210.926 &[8-5]P2e(4.5)  &          &
  13236.106 &[8-5]P1e(5.5)  &          &
  14833.285 &[3-1]R1e(2.5)  &          &
\\ 
  13210.769 &[8-5]P2f(4.5)  &   31$^b$ &                                        
  13236.927 &[8-5]P1f(5.5)  &   88$^b$ &                                        
  14832.903 &[3-1]R1f(2.5)  &  205$^c$ &                                        
\\ \hline 
  14864.398 &[3-1]R2e(1.5)  &          &
  14886.507 &[2-0]P2e(5.5)  &          &
  14887.819 &[3-1]R1e(1.5)  &          &
\\ 
  14864.398 &[3-1]R2f(1.5)  &   59$^c$ &                                        
  14885.824 &[2-0]P2f(5.5)  &   12$^c$ &                                        
  14887.579 &[3-1]R1f(1.5)  &  276$^c$ &                                        
\\ \hline 
  14908.278 &[2-0]P1e(6.5)  &          &
  14931.971 &[3-1]R2e(0.5)  &          &
  15025.142 &[2-0]P1e(7.5)  &          &
\\ 
  14909.776 &[2-0]P1f(6.5)  &   32$^c$ &                                        
  14931.795 &[3-1]R2f(0.5)  &  114$^c$ &                                        
  15026.969 &[2-0]P1f(7.5)  &    5$^c$ &                                        
\\ \hline 
  15053.190 &[3-1]Q2e(0.5)  &          &
  15055.657 &[3-1]Q1e(1.5)  &          &
  15064.542 &[3-1]Q2e(1.5)  &          &
\\ 
  15052.540 &[3-1]Q2f(0.5)  &   80$^b$ &                                        
  15055.442 &[3-1]Q1f(1.5)  &  841$^a$ &                                        
  15063.455 &[3-1]Q2f(1.5)  &   25$^a$ &                                        
\\ \hline 
  15069.360 &[3-1]Q1e(2.5)  &          &
  15082.841 &[3-1]Q2e(2.5)  &          &
  15089.161 &[3-1]Q1e(3.5)  &          &
\\ 
  15068.575 &[3-1]Q1f(2.5)  &  274$^a$ &                                        
  15081.669 &[3-1]Q2f(2.5)  &    6$^c$ &                                        
  15087.391 &[3-1]Q1f(3.5)  &   63$^c$ &                                        
\\ \hline 
  15107.805 &[3-1]Q2e(3.5)  &          &
  15115.312 &[3-1]Q1e(4.5)  &          &
  15187.009 &[3-1]P2e(1.5)  &          &
\\ 
  15106.959 &[3-1]Q2f(3.5)  &    4$^a$ &                                        
  15112.139 &[3-1]Q1f(4.5)  &   16$^b$ &                                        
  15187.271 &[3-1]P2f(1.5)  &  158$^b$ &                                        
\\ \hline 
  15240.788 &[3-1]P1e(2.5)  &          &
  15287.747 &[3-1]P2e(2.5)  &          &
  15332.099 &[3-1]P1e(3.5)  &          &
\\ 
  15241.120 &[3-1]P1f(2.5)  &  712$^b$ &                                        
  15287.831 &[3-1]P2f(2.5)  &  203$^b$ &                                        
  15332.705 &[3-1]P1f(3.5)  &  729$^b$ &                                        
\\ \hline 
  15395.411 &[3-1]P2e(3.5)  &          &
  15431.702 &[3-1]P1e(4.5)  &          &
  15462.443 &[4-2]R1e(5.5)  &          &
\\ 
  15395.258 &[3-1]P2f(3.5)  &  153$^b$ &                                        
  15432.613 &[3-1]P1f(4.5)  &  406$^b$ &                                        
  15461.807 &[4-2]R1f(5.5)  &   11$^b$ &                                        
\\ \hline 
  15473.986 &[4-2]R2e(4.5)  &          &
  15501.158 &[4-2]R1e(4.5)  &          &
  15509.979 &[3-1]P2e(4.5)  &          &
\\ 
  15474.439 &[4-2]R2f(4.5)  &    8$^b$ &                                        
  15500.571 &[4-2]R1f(4.5)  &   44$^b$ &                                        
  15509.559 &[3-1]P2f(4.5)  &   84$^b$ &                                        
\\ \hline 
  15517.706 &[4-2]R2e(3.5)  &          &
  15539.711 &[3-1]P1e(5.5)  &          &
  15546.392 &[4-2]R1e(3.5)  &          &
\\ 
  15518.039 &[4-2]R2f(3.5)  &   26$^b$ &                                        
  15540.945 &[3-1]P1f(5.5)  &  198$^b$ &                                        
  15545.890 &[4-2]R1f(3.5)  &  123$^b$ &                                        
\\ \hline 
  15570.070 &[4-2]R2e(2.5)  &          &
  15597.824 &[4-2]R1e(2.5)  &          &
  15631.677 &[3-1]P2e(5.5)  &          &
\\ 
  15570.249 &[4-2]R2f(2.5)  &   61$^b$ &                                        
  15597.439 &[4-2]R1f(2.5)  &  263$^b$ &                                        
  15630.972 &[3-1]P2f(5.5)  &   67$^c$ &                                        
\\ \hline 
  15631.562 &[4-2]R2e(1.5)  &          &
  15655.074 &[4-2]R1e(1.5)  &          &
  15656.177 &[3-1]P1e(6.5)  &          &
\\ 
  15631.560 &[4-2]R2f(1.5)  &   67$^c$ &                                        
  15654.833 &[4-2]R1f(1.5)  &  343$^a$ &                                        
  15657.749 &[3-1]P1f(6.5)  &   61$^a$ &                                        
\\ \hline 
  15702.631 &[4-2]R2e(0.5)  &          &
  15760.831 &[3-1]P2e(6.5)  &          &
  15781.163 &[3-1]P1e(7.5)  &          &
\\ 
  15702.447 &[4-2]R2f(0.5)  &   96$^b$ &                                        
  15759.827 &[3-1]P2f(6.5)  &    9$^b$ &                                        
  15783.090 &[3-1]P1f(7.5)  &   15$^a$ &                                        
\\ \hline 
  15830.675 &[4-2]Q2e(0.5)  &          &
  15833.381 &[4-2]Q1e(1.5)  &          &
  15843.076 &[4-2]Q2e(1.5)  &          &
\\ 
  15829.995 &[4-2]Q2f(0.5)  &   89$^a$ &                                        
  15833.165 &[4-2]Q1f(1.5)  & 1000$^a$ &                                        
  15841.930 &[4-2]Q2f(1.5)  &   35$^a$ &                                        
\\ \hline 
  15848.459 &[4-2]Q1e(2.5)  &          &
  15863.115 &[4-2]Q2e(2.5)  &          &
  15870.210 &[4-2]Q1e(3.5)  &          &
\\ 
  15847.662 &[4-2]Q1f(2.5)  &  325$^a$ &                                        
  15861.863 &[4-2]Q2f(2.5)  &   10$^a$ &                                        
  15868.404 &[4-2]Q1f(3.5)  &   93$^a$ &                                        
\\ \hline 
  15897.794 &[3-1]P2e(7.5)  &          &
  15898.914 &[4-2]Q1e(4.5)  &          &
  15914.773 &[3-1]P1e(8.5)  &          &
\\ 
  15896.476 &[3-1]P2f(7.5)  &   12$^b$ &                                        
  15895.662 &[4-2]Q1f(4.5)  &   16$^b$ &                                        
  15917.072 &[3-1]P1f(8.5)  &    5$^b$ &                                        
\\ \hline 
  15972.456 &[4-2]P2e(1.5)  &          &
  16030.661 &[4-2]P1e(2.5)  &          &
  16057.155 &[3-1]P1e(9.5)  &          &
\\ 
  15972.738 &[4-2]P2f(1.5)  &  217$^a$ &                                        
  16031.002 &[4-2]P1f(2.5)  &  759$^a$ &                                        
  16059.850 &[3-1]P1f(9.5)  &    7$^a$ &                                        
\\ \hline 
  16079.701 &[4-2]P2e(2.5)  &          &
  16128.294 &[4-2]P1e(3.5)  &          &
  16194.686 &[4-2]P2e(3.5)  &          &
\\ 
  16079.804 &[4-2]P2f(2.5)  &  262$^a$ &                                        
  16128.923 &[4-2]P1f(3.5)  &  799$^a$ &                                        
  16194.544 &[4-2]P2f(3.5)  &  193$^a$ &                                        
\\ \hline 
  16234.899 &[4-2]P1e(4.5)  &          &
  16246.367 &[5-3]R1e(7.5)  &          &
  16252.431 &[5-3]R2e(6.5)  &          &
\\ 
  16235.854 &[4-2]P1f(4.5)  &  500$^a$ &                                        
  16245.772 &[5-3]R1f(7.5)  &    7$^b$ &                                        
  16253.038 &[5-3]R2f(6.5)  &    4$^b$ &                                        
\\ \hline 
  16270.627 &[5-3]R1e(6.5)  &          &
  16279.449 &[5-3]R2e(5.5)  &          &
  16302.584 &[5-3]R1e(5.5)  &          &
\\ 
  16270.010 &[5-3]R1f(6.5)  &   11$^b$ &                                        
  16280.005 &[5-3]R2f(5.5)  &    4$^b$ &                                        
  16301.973 &[5-3]R1f(5.5)  &   15$^b$ &                                        
\\ \hline 
  16315.279 &[5-3]R2e(4.5)  &          &
  16317.374 &[4-2]P2e(4.5)  &          &
  16342.041 &[5-3]R1e(4.5)  &          &
\\ 
  16315.752 &[5-3]R2f(4.5)  &    9$^a$ &                                        
  16316.949 &[4-2]P2f(4.5)  &   96$^a$ &                                        
  16341.470 &[5-3]R1f(4.5)  &   41$^a$ &                                        
\\ \hline 
  16350.651 &[4-2]P1e(5.5)  &          &
  16359.060 &[3-1]P2e(10.5) &          &
  16360.209 &[5-3]R2e(3.5)  &          &
\\ 
  16351.954 &[4-2]P1f(5.5)  &  207$^a$ &                                        
  16356.690 &[3-1]P2f(10.5) &    6$^b$ &                                        
  16360.561 &[5-3]R2f(3.5)  &   21$^a$ &                                        
\\ \hline 
 & & & 
 & & & 
 & & & 
\\ \hline 
  16369.059 &[3-1]P1e(11.5) &          &
  16388.740 &[5-3]R1e(3.5)  &          &
  16414.641 &[5-3]R2e(2.5)  &          &
\\ 
  16372.618 &[3-1]P1f(11.5) &    7$^a$ &                                        
  16388.245 &[5-3]R1f(3.5)  &  117$^a$ &                                        
  16414.835 &[5-3]R2f(2.5)  &   50$^a$ &                                        
\\ \hline 
  16442.346 &[5-3]R1e(2.5)  &          &
  16447.981 &[4-2]P2e(5.5)  &          &
  16475.648 &[4-2]P1e(6.5)  &          &
\\ 
  16441.964 &[5-3]R1f(2.5)  &  245$^a$ &                                        
  16447.253 &[4-2]P2f(5.5)  &   39$^a$ &                                        
  16477.319 &[4-2]P1f(6.5)  &   80$^a$ &                                        
\\ \hline 
  16479.059 &[5-3]R2e(1.5)  &          &
  16502.485 &[5-3]R1e(1.5)  &          &
  16553.907 &[5-3]R2e(0.5)  &          &
\\ 
  16479.065 &[5-3]R2f(1.5)  &   93$^a$ &                                        
  16502.245 &[5-3]R1f(1.5)  &  327$^a$ &                                        
  16553.723 &[5-3]R2f(0.5)  &  107$^a$ &                                        
\\ \hline 
  16586.848 &[4-2]P2e(6.5)  &          &
  16609.994 &[4-2]P1e(7.5)  &          &
  16689.558 &[5-3]Q2e(0.5)  &          &
\\ 
  16585.798 &[4-2]P2f(6.5)  &   15$^a$ &                                        
  16612.052 &[4-2]P1f(7.5)  &   25$^b$ &                                        
  16688.846 &[5-3]Q2f(0.5)  &   84$^b$ &                                        
\\ \hline 
  16692.490 &[5-3]Q1e(1.5)  &          &
  16703.242 &[5-3]Q2e(1.5)  &          &
  16709.258 &[5-3]Q1e(2.5)  &          &
\\ 
  16692.270 &[5-3]Q1f(1.5)  &  854$^a$ &                                        
  16702.035 &[5-3]Q2f(1.5)  &   23$^a$ &                                        
  16708.445 &[5-3]Q1f(2.5)  &  290$^a$ &                                        
\\ \hline 
  16718.914 &[3-1]P1e(13.5) &          &
  16725.407 &[5-3]Q2e(2.5)  &          &
  16733.405 &[5-3]Q1e(3.5)  &          &
\\ 
  16723.436 &[3-1]P1f(13.5) &   10$^a$ &                                        
  16724.073 &[5-3]Q2f(2.5)  &    5$^b$ &                                        
  16731.555 &[5-3]Q1f(3.5)  &   81$^b$ &                                        
\\ \hline 
  16734.354 &[4-2]P2e(7.5)  &          &
  16753.832 &[4-2]P1e(8.5)  &          &
  16755.756 &[5-3]Q2e(3.5)  &          &
\\ 
  16732.965 &[4-2]P2f(7.5)  &    9$^b$ &                                        
  16756.299 &[4-2]P1f(8.5)  &    3$^b$ &                                        
  16754.736 &[5-3]Q2f(3.5)  &   10$^b$ &                                        
\\ \hline 
  16765.246 &[5-3]Q1e(4.5)  &          &
  16840.325 &[5-3]P2e(1.5)  &          &
  16890.892 &[4-2]P2e(8.5)  &          &
\\ 
  16761.899 &[5-3]Q1f(4.5)  &   23$^a$ &                                        
  16840.636 &[5-3]P2f(1.5)  &  116$^a$ &                                        
  16889.145 &[4-2]P2f(8.5)  &    8$^a$ &                                        
\\ \hline 
  16903.502 &[5-3]P1e(2.5)  &          &
  16907.350 &[4-2]P1e(9.5)  &          &
  16908.877 &[3-1]P1e(14.5) &          &
\\ 
  16903.857 &[5-3]P1f(2.5)  &  687$^a$ &                                        
  16910.250 &[4-2]P1f(9.5)  &   13$^b$ &                                        
  16913.912 &[3-1]P1f(14.5) &   10$^a$ &                                        
\\ \hline 
  16955.012 &[5-3]P2e(2.5)  &          &
  17008.426 &[5-3]P1e(3.5)  &          &
  17056.858 &[4-2]P2e(9.5)  &          &
\\ 
  16955.145 &[5-3]P2f(2.5)  &  238$^a$ &                                        
  17009.087 &[5-3]P1f(3.5)  &  692$^a$ &                                        
  17054.733 &[4-2]P2f(9.5)  &    6$^b$ &                                        
\\ \hline 
  17070.789 &[4-2]P1e(10.5) &          &
  17078.430 &[5-3]P2e(3.5)  &          &
  17109.370 &[3-1]P1e(15.5) &          &
\\ 
  17074.147 &[4-2]P1f(10.5) &    9$^a$ &                                        
  17078.309 &[5-3]P2f(3.5)  &  173$^a$ &                                        
  17114.928 &[3-1]P1f(15.5) &    9$^a$ &                                        
\\ \hline 
  17123.152 &[5-3]P1e(4.5)  &          &
  17175.355 &[6-4]R1e(8.5)  &          &
  17189.235 &[6-4]R1e(7.5)  &          &
\\ 
  17124.166 &[5-3]P1f(4.5)  &  445$^a$ &                                        
  17174.899 &[6-4]R1f(8.5)  &    7$^b$ &                                        
  17188.696 &[6-4]R1f(7.5)  &    9$^b$ &                                        
\\ \hline 
  17210.529 &[5-3]P2e(4.5)  &          &
  17211.958 &[6-4]R1e(6.5)  &          &
  17243.338 &[6-4]R1e(5.5)  &          &
\\ 
  17210.109 &[5-3]P2f(4.5)  &   87$^a$ &                                        
  17211.371 &[6-4]R1f(6.5)  &    6$^a$ &                                        
  17242.741 &[6-4]R1f(5.5)  &   15$^b$ &                                        
\\ \hline 
  17247.926 &[5-3]P1e(5.5)  &          &
  17257.360 &[6-4]R2e(4.5)  &          &
  17283.151 &[6-4]R1e(4.5)  &          &
\\ 
  17249.321 &[5-3]P1f(5.5)  &  205$^b$ &                                        
  17257.853 &[6-4]R2f(4.5)  &   13$^b$ &                                        
  17282.584 &[6-4]R1f(4.5)  &   44$^a$ &                                        
\\ \hline 
  17303.187 &[6-4]R2e(3.5)  &          &
  17331.117 &[6-4]R1e(3.5)  &          &
  17351.525 &[5-3]P2e(5.5)  &          &
\\ 
  17303.553 &[6-4]R2f(3.5)  &   21$^a$ &                                        
  17330.621 &[6-4]R1f(3.5)  &   10$^b$ &                                        
  17350.779 &[5-3]P2f(5.5)  &   42$^b$ &                                        
\\ \hline 
  17359.587 &[6-4]R2e(2.5)  &          &
  17382.907 &[5-3]P1e(6.5)  &          &
  17386.887 &[6-4]R1e(2.5)  &          &
\\ 
  17359.787 &[6-4]R2f(2.5)  &   47$^b$ &                                        
  17384.705 &[5-3]P1f(6.5)  &   80$^b$ &                                        
  17386.504 &[6-4]R1f(2.5)  &  214$^b$ &                                        
\\ \hline 
  17418.706 &[4-2]P2e(11.5) &          &
  17427.043 &[6-4]R2e(1.5)  &          &
  17428.610 &[4-2]P1e(12.5) &          &
\\ 
  17415.758 &[4-2]P2f(11.5) &    5$^a$ &                                        
  17427.047 &[6-4]R2f(1.5)  &   85$^a$ &                                        
  17432.965 &[4-2]P1f(12.5) &   10$^a$ &                                        
\\ \hline 
  17450.087 &[6-4]R1e(1.5)  &          &
  17501.775 &[5-3]P2e(6.5)  &          &
  17505.994 &[6-4]R2e(0.5)  &          &
\\ 
  17449.846 &[6-4]R1f(1.5)  &  244$^a$ &                                        
  17500.681 &[5-3]P2f(6.5)  &   16$^a$ &                                        
  17505.801 &[6-4]R2f(0.5)  &   85$^a$ &                                        
\\ \hline 
  17528.254 &[5-3]P1e(7.5)  &          &
  17541.515 &[3-1]P2e(16.5) &          &
  17543.701 &[3-1]P1e(17.5) &          &
\\ 
  17530.474 &[5-3]P1f(7.5)  &   26$^a$ &                                        
  17536.573 &[3-1]P2f(16.5) &    5$^a$ &                                        
  17550.297 &[3-1]P1f(17.5) &    7$^a$ &                                        
\\ \hline 
  17650.227 &[6-4]Q2e(0.5)  &          &
  17653.333 &[6-4]Q1e(1.5)  &          &
  17665.519 &[6-4]Q2e(1.5)  &          &
\\ 
  17649.480 &[6-4]Q2f(0.5)  &   68$^a$ &                                        
  17653.111 &[6-4]Q1f(1.5)  &  622$^a$ &                                        
  17664.243 &[6-4]Q2f(1.5)  &   19$^b$ &                                        
\\ \hline 
  17672.224 &[6-4]Q1e(2.5)  &          &
  17684.161 &[5-3]P1e(8.5)  &          &
  17690.349 &[6-4]Q2e(2.5)  &          &
\\ 
  17671.400 &[6-4]Q1f(2.5)  &  196$^a$ &                                        
  17686.826 &[5-3]P1f(8.5)  &   12$^a$ &                                        
  17688.922 &[6-4]Q2f(2.5)  &    8$^a$ &                                        
\\ \hline 
  17699.386 &[6-4]Q1e(3.5)  &          &
  17724.421 &[6-4]Q2e(3.5)  &          &
  17735.169 &[6-4]Q1e(4.5)  &          &
\\ 
  17697.499 &[6-4]Q1f(3.5)  &   31$^c$ &                                        
  17723.298 &[6-4]Q2f(3.5)  &    3$^b$ &                                        
  17731.742 &[6-4]Q1f(4.5)  &   11$^b$ &                                        
\\ \hline 
  17779.850 &[6-4]Q1e(5.5)  &          &
  17811.307 &[6-4]P2e(1.5)  &          &
  17823.338 &[4-2]P2e(13.5) &          &
\\ 
  17774.412 &[6-4]Q1f(5.5)  &    6$^a$ &                                        
  17811.642 &[6-4]P2f(1.5)  &   15$^c$ &                                        
  17819.490 &[4-2]P2f(13.5) &    6$^a$ &                                        
\\ \hline 
  17831.728 &[5-3]P2e(8.5)  &          &
  17830.122 &[4-2]P1e(14.5) &          &
  17850.874 &[5-3]P1e(9.5)  &          &
\\ 
  17829.880 &[5-3]P2f(8.5)  &    9$^a$ &                                        
  17835.564 &[4-2]P1f(14.5) &    7$^a$ &                                        
  17854.007 &[5-3]P1f(9.5)  &    6$^c$ &                                        
\\ \hline 
  17880.118 &[6-4]P1e(2.5)  &          &
  17993.620 &[6-4]P1e(3.5)  &          &
  18067.987 &[6-4]P2e(3.5)  &          &
\\ 
  17880.481 &[6-4]P1f(2.5)  &  456$^b$ &                                        
  17994.304 &[6-4]P1f(3.5)  &  382$^c$ &                                        
  18067.882 &[6-4]P2f(3.5)  &   28$^c$ &                                        
\\ \hline 
  19560.004 &[7-5]P1e(6.5)  &          &
  19618.495 &[8-6]R2e(3.5)  &          &
  19642.698 &[8-6]R1e(3.5)  &          &
\\ 
  19562.060 &[7-5]P1f(6.5)  &   21$^c$ &                                        
  19618.954 &[8-6]R2f(3.5)  &   17$^c$ &                                        
  19642.237 &[8-6]R1f(3.5)  &   49$^c$ &                                        
\\ \hline 
  19677.859 &[8-6]R2e(2.5)  &          &
  19699.527 &[7-5]P2e(6.5)  &          &
  19702.267 &[8-6]R1e(2.5)  &          &
\\ 
  19678.136 &[8-6]R2f(2.5)  &   18$^c$ &                                        
  19698.347 &[7-5]P2f(6.5)  &   14$^c$ &                                        
  19701.898 &[8-6]R1f(2.5)  &   84$^c$ &                                        
\\ \hline 
  19734.919 &[7-5]P1e(7.5)  &          &
  19751.486 &[8-6]R2e(1.5)  &          &
  19771.980 &[8-6]R1e(1.5)  &          &
\\ 
  19737.499 &[7-5]P1f(7.5)  &   33$^c$ &                                        
  19751.543 &[8-6]R2f(1.5)  &  100$^c$ &                                        
  19771.744 &[8-6]R1f(1.5)  &  137$^c$ &                                        
\\ \hline 
  19774.061 &[6-4]P1e(13.5) &          &
  19839.814 &[8-6]R2e(0.5)  &          &
  20005.417 &[8-6]Q2e(0.5)  &          &
\\ 
  19780.072 &[6-4]P1f(13.5) &    8$^c$ &                                        
  19839.643 &[8-6]R2f(0.5)  &   54$^c$ &                                        
  20004.611 &[8-6]Q2f(0.5)  &   21$^c$ &                                        
\\ \hline 
 & & & 
 & & & 
 & & & 
\\ \hline 
  20008.276 &[8-6]Q1e(1.5)  &          &
  20033.634 &[8-6]Q1e(2.5)  &          &
  20069.974 &[8-6]Q1e(3.5)  &          &
\\ 
  20008.051 &[8-6]Q1f(1.5)  &  280$^c$ &                                        
  20032.788 &[8-6]Q1f(2.5)  &   72$^c$ &                                        
  20068.017 &[8-6]Q1f(3.5)  &   10$^c$ &                                        
\\ \hline 
  20193.020 &[8-6]P2e(1.5)  &          &
  20275.646 &[8-6]P1e(2.5)  &          &
  20320.599 &[7-5]P2e(9.5)  &          &
\\ 
  20193.434 &[8-6]P2f(1.5)  &   43$^c$ &                                        
  20276.033 &[8-6]P1f(2.5)  &  241$^c$ &                                        
  20318.028 &[7-5]P2f(9.5)  &    7$^a$ &                                        
\\ \hline 
  20339.372 &[8-6]P2e(2.5)  &          &
  20343.553 &[7-5]P1e(10.5) &          &
  20412.304 &[8-6]P1e(3.5)  &          &
\\ 
  20339.623 &[8-6]P2f(2.5)  &  110$^b$ &                                        
  20347.960 &[7-5]P1f(10.5) &    9$^a$ &                                        
  20413.054 &[8-6]P1f(3.5)  &   41$^c$ &                                        
\\ \hline 
  20499.371 &[8-6]P2e(3.5)  &          &
  20562.953 &[8-6]P1e(4.5)  &          &
  20673.021 &[8-6]P2e(4.5)  &          &
\\ 
  20499.358 &[8-6]P2f(3.5)  &    0$^c$ &                                        
  20564.143 &[8-6]P1f(4.5)  &  219$^c$ &                                        
  20672.668 &[8-6]P2f(4.5)  &   14$^c$ &                                        
\\ \hline 
  20728.171 &[8-6]P1e(5.5)  &          &
  20807.364 &[7-5]P2e(11.5) &          &
  20824.588 &[7-5]P1e(12.5) &          &
\\ 
  20729.859 &[8-6]P1f(5.5)  &  135$^c$ &                                        
  20803.671 &[7-5]P2f(11.5) &    5$^a$ &                                        
  20830.495 &[7-5]P1f(12.5) &   12$^b$ &                                        
\\ \hline 
  20860.621 &[8-6]P2e(5.5)  &          &
  20875.692 &[6-4]P1e(17.5) &          &
  20908.450 &[8-6]P1e(6.5)  &          &
\\ 
  20859.871 &[8-6]P2f(5.5)  &   34$^b$ &                                        
  20885.483 &[6-4]P1f(17.5) &    6$^a$ &                                        
  20910.685 &[8-6]P1f(6.5)  &   65$^b$ &                                        
\\ \hline 
  21089.760 &[7-5]P1e(13.5) &          &
  21096.316 &[9-7]R2e(3.5)  &          &
  21104.276 &[8-6]P1e(7.5)  &          &
\\ 
  21096.527 &[7-5]P1f(13.5) &   10$^b$ &                                        
  21096.889 &[9-7]R2f(3.5)  &    8$^b$ &                                        
  21107.104 &[8-6]P1f(7.5)  &   27$^b$ &                                        
\\ \hline 
  21116.060 &[9-7]R1e(3.5)  &          &
  21155.925 &[9-7]R2e(2.5)  &          &
  21176.727 &[9-7]R1e(2.5)  &          &
\\ 
  21115.653 &[9-7]R1f(3.5)  &   49$^b$ &                                        
  21156.307 &[9-7]R2f(2.5)  &   20$^a$ &                                        
  21176.387 &[9-7]R1f(2.5)  &   70$^a$ &                                        
\\ \hline 
  21194.919 &[6-4]P1e(18.5) &          &
  21232.354 &[9-7]R2e(1.5)  &          &
  21249.706 &[9-7]R1e(1.5)  &          &
\\ 
  21205.938 &[6-4]P1f(18.5) &    5$^c$ &                                        
  21232.494 &[9-7]R2f(1.5)  &   30$^a$ &                                        
  21249.481 &[9-7]R1f(1.5)  &   95$^a$ &                                        
\\ \hline 
  21279.892 &[8-6]P2e(7.5)  &          &
  21316.180 &[8-6]P1e(8.5)  &          &
  21326.033 &[9-7]R2e(0.5)  &          &
\\ 
  21278.218 &[8-6]P2f(7.5)  &   16$^a$ &                                        
  21319.652 &[8-6]P1f(8.5)  &   18$^a$ &                                        
  21325.914 &[9-7]R2f(0.5)  &   26$^a$ &                                        
\\ \hline 
  21372.519 &[7-5]P1e(14.5) &          &
  21505.452 &[9-7]Q2e(0.5)  &          &
  21507.422 &[9-7]Q1e(1.5)  &          &
\\ 
  21380.238 &[7-5]P1f(14.5) &    9$^a$ &                                        
  21504.638 &[9-7]Q2f(0.5)  &   20$^a$ &                                        
  21507.196 &[9-7]Q1f(1.5)  &  211$^a$ &                                        
\\ \hline 
  21513.007 &[8-6]P2e(8.5)  &          &
  21537.948 &[9-7]Q1e(2.5)  &          &
  21710.932 &[9-7]P2e(1.5)  &          &
\\ 
  21510.804 &[8-6]P2f(8.5)  &    5$^a$ &                                        
  21537.098 &[9-7]Q1f(2.5)  &   85$^b$ &                                        
  21711.408 &[9-7]P2f(1.5)  &   52$^a$ &                                        
\\ \hline 
  21790.783 &[8-6]P1e(10.5) &          &
  21802.112 &[9-7]P1e(2.5)  &          &
  21873.347 &[9-7]P2e(2.5)  &          &
\\ 
  21795.718 &[8-6]P1f(10.5) &    7$^b$ &                                        
  21802.515 &[9-7]P1f(2.5)  &  168$^a$ &                                        
  21873.690 &[9-7]P2f(2.5)  &   66$^a$ &                                        
\\ \hline 
  21955.240 &[9-7]P1e(3.5)  &          &
  22052.320 &[9-7]P2e(3.5)  &          &
  22124.874 &[9-7]P1e(4.5)  &          &
\\ 
  21956.036 &[9-7]P1f(3.5)  &  190$^a$ &                                        
  22052.412 &[9-7]P2f(3.5)  &   60$^a$ &                                        
  22126.160 &[9-7]P1f(4.5)  &  158$^a$ &                                        
\\ \hline 
  22311.800 &[9-7]P1e(5.5)  &          &
  22460.602 &[9-7]P2e(5.5)  &          &
  22516.726 &[9-7]P1e(6.5)  &          &
\\ 
  22313.651 &[9-7]P1f(5.5)  &   78$^a$ &                                        
  22459.926 &[9-7]P2f(5.5)  &   24$^a$ &                                        
  22519.211 &[9-7]P1f(6.5)  &   40$^a$ &                                        
\\ \hline 
  22690.982 &[9-7]P2e(6.5)  &          &
  22740.375 &[9-7]P1e(7.5)  &          &
& & & 
\\ 
  22689.823 &[9-7]P2f(6.5)  &    9$^c$ &                                        
  22743.555 &[9-7]P1f(7.5)  &   20$^c$ &                                        
& & & 
\\ \hline 
\hline                                                                          
\end{longtable}
\begin{tabular}{|r|c|r||r|c|r||r|c|rr|}                                         
\hline\hline                                                                    
 $\lambda_{vac}$ (\AA)\hfil &Iden\tablefootmark{1} & I\tablefootmark{2}\hfil &                            
 $\lambda_{vac}$ (\AA)\hfil &Iden\tablefootmark{1} & I\tablefootmark{2}\hfil &                            
 $\lambda_{vac}$ (\AA)\hfil &Iden\tablefootmark{1} & I\tablefootmark{2}\hfil &                            
\\                                                                              
\hline                                                                          
12496.20 &    \Otwo      &   8$^a$ &                                               
12511.21 &    \Otwo      &  12$^a$ &                                               
12526.55 &    \Otwo      &  28$^a$ &                                               
\\ \hline 
12542.18 &    \Otwo      &  32$^b$ &                                               
12558.15 &    \Otwo      &  34$^b$ &                                               
12574.44 &    \Otwo      &  28$^b$ &                                               
\\ \hline 
12586.61 &  \Otwo    &   5$^b$ &                                               
12591.02 &    \Otwo      &  21$^b$ &                                               
12592.36 &    \Otwo      &   9$^a$ &                                               
\\ \hline 
12594.06 &    \Otwo      &   3$^b$ &                                           
12595.79 &    \Otwo      &   8$^a$ &                                            
12598.38 &    \Otwo      &  15$^b$ &                                            
\\ \hline 
12601.82 &    \Otwo      &  21$^b$ &  
12604.71 &    \Otwo      &  23$^b$ & 
12608.04 &    \Otwo      &  46$^b$ &
\\ \hline 
12611.33 &    \Otwo      &  33$^b$ &                                               
12614.69 &    \Otwo      &  31$^b$ &                                               
12618.21 &    \Otwo      &  32$^b$ &                                               
\\ \hline 
12621.57 &    \Otwo      &  25$^b$ &                                               
12625.29 &    \Otwo      &  42$^b$ &                                               
12628.67 &    \Otwo      &  12$^b$ &                                               
\\ \hline 
12632.84 &    \Otwo      &  11$^b$ &                                               
12636.11 &   \Otwo   &   3$^c$ &                                               
12640.60 &    \Otwo      &  13$^b$ &                                               
\\ \hline 
12642.75 &    \Otwo      &  36$^b$ &                                               
12648.58 &    \Otwo      &  10$^c$ &                                               
12651.77 &    \Otwo      &   8$^c$ &                                               
\\ \hline 
12656.85 &    \Otwo      &  14$^b$ &                                               
12660.70 &    \Otwo      &  56$^b$ &                                               
12665.46 &    \Otwo      &  39$^b$ &                                               
\\ \hline 
12674.38 &    \Otwo      &  12$^b$ &                                               
12677.40 &    \Otwo      &  10$^b$ &                                               
12683.66 &    \Otwo      &  20$^b$ &                                               
\\ \hline 
12684.19 &    \Otwo      &  74$^b$ &                                               
12685.04 &    \Otwo      &  96$^b$ &                                               
12686.11 &    \Otwo      &  13$^b$ &                                               
\\ \hline 
12686.85 &    \Otwo      &  21$^b$ &                                               
12687.58 &    \Otwo      &  37$^b$ &                                               
12688.99 &    \Otwo      &  10$^b$ &                                               
\\ \hline 
12691.16 &    \Otwo      &  10$^b$ &                                               
12692.90 &    \Otwo      &  63$^b$ &                                               
12693.31 &    \Otwo  &  63$^b$ &                                               
\\ \hline 
12694.21 &    $^{16}$O$^{18}$O &  19$^c$ &                                               
12695.27 &   \Otwo   &  39$^c$ &                                               
12695.72 &    \Otwo      &  41$^c$ &                                               
\\ \hline 
12696.28 &    \Otwo      &  38$^c$ &                                               
12697.20 &    \Otwo      &  16$^a$ &                                               
12697.86 &    \Otwo      &  11$^b$ &                                               
\\ \hline 
12698.62 &    \Otwo      &  73$^b$ &                                               
12700.58 &    \Otwo      &  16$^a$ &                                               
12701.34 &    \Otwo      &  44$^a$ &                                               
\\ \hline 
12704.27 &    \Otwo      &  26$^a$ &                                               
12707.05 &    \Otwo      &  80$^b$ &                                               
12710.31 &    \Otwo      &  11$^b$ &                                               
\\ \hline 
12717.13 &    \Otwo      &  32$^b$ &                                               
12720.32 &    \Otwo      &  75$^b$ &                                               
12725.41 &    \Otwo      &  13$^b$ &                                               
\\ \hline 
12727.44 &    \Otwo      &  27$^b$ &                                               
12730.59 &    \Otwo      &  60$^b$ &                                               
12738.01 &    \Otwo      &  36$^b$ &                                               
\\ \hline 
12741.12 &    \Otwo      &  62$^b$ &                                               
12744.70 &    \Otwo      &  15$^b$ &                                               
12748.83 &    \Otwo      &  52$^b$ &                                               
\\ \hline 
12751.93 &    \Otwo      &  73$^b$ &                                               
12759.93 &    \Otwo      &  77$^b$ &                                               
12762.99 &    \Otwo      &  85$^b$ &                                               
\\ \hline 
12764.29 &    \Otwo      &  19$^b$ &                                               
12771.29 &    \Otwo      &  76$^b$ &                                               
12774.32 &    \Otwo      &  85$^b$ &                                               
\\ \hline 
12782.76 &    \Otwo      &  14$^b$ &                                               
12784.13 &    \Otwo      &  14$^b$ &                                               
12785.94 &    \Otwo      &  66$^b$ &                                               
\\ \hline 
12794.85 &    \Otwo      &  46$^b$ &                                               
12797.84 &    \Otwo      &  43$^b$ &                                               
12804.29 &    \Otwo      &  14$^b$ &                                               
\\ \hline 
12807.01 &    \Otwo      &  11$^a$ &                                               
12809.98 &    \Otwo      &  23$^a$ &                                               
12819.49 &    \Otwo      &  13$^b$ &                                               
\\ \hline 
12822.42 &    \Otwo      &  13$^b$ &                                               
12824.77 &    \Otwo      &  14$^a$ &                                               
12845.55 &    \Otwo      &  10$^b$ &                                               
\\ \hline 
12866.60 &    \Otwo      &  65$^a$ &                                               
12888.05 &    \Otwo      &  39$^a$ &                                               
12909.80 &    \Otwo      &  25$^a$ &                                               
\\ \hline 
12931.85 &    \Otwo      &   7$^a$ &                                               
15310.63 &            &   6$^a$ &                                               
15348.59 &            &  16$^a$ &                                               
\\ \hline 
15488.78 &            &   9$^a$ &                                               
15542.68 &            &   5$^b$ &                                               
15601.79 &  \Otwo    &   4$^b$ &                                               
\\ \hline 
15612.60 & doublet?   &   3$^b$ &                                               
15613.90 & doublet?   &   3$^b$ &                                               
15628.91 &  \Otwo    &   5$^a$ &                                               
\\ \hline 
15666.07 &            &   3$^c$ &                                               
15671.44 &            &   2$^c$ &                                               
15679.25 &            &   2$^c$ &                                               
\\ \hline 
15683.69 &  \Otwo    &  11$^a$ &                                               
15692.47 &  \Otwo    &   4$^b$ &                                               
15697.67 &  \Otwo    &   5$^b$ &                                               
\\ \hline 
15705.84 &  \Otwo    &   7$^b$ &                                               
15711.43 &  \Otwo    &  16$^b$ &                                               
15719.34 &  \Otwo    &  10$^b$ &                                               
\\ \hline 
15724.47 &  \Otwo    &  13$^b$ &                                               
15732.97 &  \Otwo    &  14$^b$ &                                               
15738.05 &  \Otwo    &  18$^b$ &                                               
\\ \hline 
15739.41 &  \Otwo    &  12$^b$ &                                               
15746.73 &  \Otwo    &  16$^b$ &                                               
15751.78 &  \Otwo    &  21$^b$ &                                               
\\ \hline 
15760.69 &  \Otwo    &  21$^b$ &                                               
15765.61 &  \Otwo    &  24$^b$ &                                               
15767.71 &  \Otwo    &  12$^b$ &                                               
\\ \hline 
15774.70 &  \Otwo    &  14$^b$ &                                               
15779.60 &  \Otwo    &  26$^b$ &                                               
15788.95 &            &   6$^b$ &                                               
\\ \hline 
15793.69 &  \Otwo    &  26$^b$ &                                               
15803.00 & \Otwo\ Band-head  &  99$^a$ &                                               
15808.00 & \Otwo\ Band-head  & 178$^a$ &                                             
\\ \hline 
15823.83 &            &   8$^b$ &                                               
15838.42 &  \Otwo    &  16$^b$ &                                               
15853.03 &  \Otwo    &  17$^a$ &                                               
\\ \hline 
15858.01 &  \Otwo    &  13$^a$ &                                               
15867.73 &  \Otwo    &  12$^a$ &                                               
15872.65 &  \Otwo    &  15$^a$ &                                               
\\ \hline 
15874.97 &            &   6$^b$ &                                               
15882.48 &  \Otwo    &  16$^a$ &                                               
15887.36 &  \Otwo    &  13$^a$ &                                               
\\ \hline 
15902.13 &  \Otwo    &  10$^a$ &                                               
15912.28 &  \Otwo    &   9$^a$ &                                               
15925.01 &            &  10$^a$ &                                               
\\ \hline 
15927.31 &            &   4$^a$ &                                               
15929.70 &            &   4$^a$ &                                               
15932.03 &            &   4$^a$ &                                               
\\ \hline 
15934.81 &            &   3$^a$ &                                               
15954.28 &            &   8$^a$ &                                               
15983.64 &            &   5$^a$ &                                               
\\ \hline 
16013.25 &            &   3$^c$ &                                               
16073.82 &            &   4$^c$ &                                               
16097.55 &            &   4$^c$ &                                               
\\ \hline 
16118.81 &            &   6$^b$ &                                               
16159.11 &            &  18$^b$ &                                               
16208.13 &            &   5$^b$ &                                               
\\ \hline 
16220.87 &            &   9$^a$ &                                               
16228.48 &  Broad     &   8$^b$ &                                               
16307.46 & doublet?   &   8$^a$ &                                               
\\ \hline 
16308.19 & doublet?   &   8$^a$ &                                               
16363.86 & doublet?   &   5$^a$ &                                               
16364.93 & doublet?   &   5$^a$ &                                               
\\ \hline 
16438.93 & doublet?   &   3$^a$ &                                               
16440.40 & doublet?   &   3$^a$ &                                               
17013.19 &            &   5$^a$ &                                               
\\ \hline 
17057.13 &            &  15$^a$ &                                               
17274.51 & doublet?   &   6$^a$ &                                               
17275.67 & doublet?   &   6$^a$ &                                               
\\ \hline 
\hline                                                                          
\end{tabular}
